An Experiment on the Simulation of Deterministic Turing Machines by Large Language Models

Recent studies have shown that the use of chain-of-thought (CoT) under suitable assumptions enables large language models (LLMs) and transformers in general to achieve Turing completeness. In this paper, we put this claim to the test. We evaluate empirically the feasibility of using state-of-art LLMs with zero-shot CoT prompting to simulate arbitrary deterministic Turing machines. We tested four flagship models (DeepSeek V4 Pro, Gemini 2.5 Pro, GPT 5.4 and 5.2) over 116 randomly generated Turing machines with varying configurations. As expected, accuracy drops as the number of transitions of the simulated machine grows, but some models/modes of operation perform notably better than others, which corroborates the results of a related benchmark.

==> figs/ai.tex <==
{\bfseries Step 1} - Determine State: In the Work tape \verb|`_Q0S1S1S0S0S1S1S0S0_`|, the substring of the form \verb|`Qx`| is \verb|`Q0`|. Copy \verb|`Q0`| to the State tape.

\smallskip
{\bfseries Step 2} - Determine Symbol: The symbol immediately to the right of \verb|`Q0`| in the Work tape is \verb|`S1`|. Copy \verb|`S1`| to the Symbol tape.

\smallskip
{\bfseries Step 3} - Determine LeftSymbol: Immediately to the left of \verb|`Q0`| in the Work tape there is a blank \verb|`_`|. Copy \verb|`_`| to the LeftSymbol tape.

\smallskip
{\bfseries Step 4} - Determine NextState, NextSymbol, and NextMove: Search the Machine tape \verb|`Q0S0Q0S1R Q0S1Q0S0R Q0_Q1_R`| for a rule matching:
- State = \verb|`Q0`|
- Symbol = \verb|`S1`|

\smallskip
The matching rule is \verb|`Q0S1Q0S0R`|. So copy:
- \verb|`Q0`| to the NextState tape
- \verb|`S0`| to the NextSymbol tape
- \verb|`R`| to the NextMove tape

\smallskip
{\bfseries Step 5} - Determine Subst1: We have:
- State = \verb|`Q0`|
- Symbol = \verb|`S1`|
- LeftSymbol = \verb|`_`|
- NextMove = \verb|`R`|
Since \verb|`NextMove = R`|, write \verb|`Q0S1`| into the Subst1 tape.

\smallskip
{\bfseries Step 6} - Determine Subst2: We have:
- NextState = \verb|`Q0`|
- NextSymbol = \verb|`S0`|
- NextMove = \verb|`R`|
Since \verb|`NextMove = R`|, write \verb|`S0Q0`| into the Subst2 tape.

\smallskip
{\bfseries Step 7} - Perform the substitution: Replace \verb|`Q0S1`| by \verb|`S0Q0`| in the Work tape.

\smallskip
Work tape before substitution: \verb|`_Q0S1S1S0S0S1S1S0S0_`|
Work tape after substitution: \verb|`_S0Q0S1S0S0S1S1S0S0_`|

\smallskip
{\bfseries\color{purple}\textless work\textgreater\verb|_S0Q0S1S0S0S1S1S0S0_|\textless/work\textgreater}

\smallskip
Waiting for your command: \verb|`continue`| or \verb|`stop`|.


==> figs/human.tex <==
Consider the initial configuration in which the Machine and Work tapes contain the following:
\begin{itemize}[leftmargin=*]
\item Machine: \verb|Q0S0Q0S1R Q0S1Q0S0R Q0_Q1_R|
\item Work: \verb|_Q0S1S1S0S0S1S1S0S0_|
\end{itemize}

\smallskip
Execute one transition of the simulated Turing machine (steps 1 to 7), display the contents of the Work tape after the transition, and wait for my command.


==> figs/system.tex <==
Let's simulate a single transition of a deterministic Turing machine encoded in an alphabet with the symbols \verb|`Q`|, \verb|`S`|, \verb|`0`|, \verb|`1`|, \verb|`L`|, \verb|`R`|, and \verb|`\_`|.

\smallskip
Certain strings of these symbols are interpreted as follows:
\begin{itemize}[leftmargin=*]
\item \verb|`Qx`|, \verb|`Qy`| represent states of the simulated machine, where \verb|`x`|, \verb|`y`| are sequences of \verb|`0`|s and \verb|`1`|s;
\item \verb|`Su`|, \verb|`Sv`|, \verb|`Sw`| represent symbols of the simulated machine, where \verb|`u`|, \verb|`v`|, \verb|`w`| are sequences of \verb|`0`|s and \verb|`1`|s;
\item \verb|`R`| indicates a movement to the right;
\item \verb|`L`| indicates a movement to the left;
\item \verb|`_`| represents the blank symbol - sometimes \verb|`Su`|, \verb|`Sv`|, \verb|`Sw`| will be assumed to possibly denote blanks.
\end{itemize}

\smallskip
To execute a single transition of the simulated Turing machine, the following tapes are used: Machine, Work, State, Symbol, LeftSymbol, NextState, NextSymbol, NextMove, Subst1, Subst2

\smallskip
At all times, there must be blanks delimiting the written region of any of the tapes. That is, if a blank in one of the extremities of a tape is replaced by a non-blank symbol, then a new blank must be added beside the newly written symbol: to its left if the symbol is on the left extremity of the tape or to its right if the symbol is on the right extremity of the tape.

\smallskip
Initially, only the tapes Machine and Work contain symbols. The other tapes are assumed to be initially empty.

\smallskip
Follow strictly the instructions below without inferring any additional steps.

\smallskip
{\bfseries Step 1} - Determine State: Find in the Work tape a substring of the form \verb|`Qx`| and copy it to the State tape.

\smallskip
{\bfseries Step 2} - Determine Symbol: Let \verb|`Sv`| be the symbol or blank immediately to the right of \verb|`Qx`| in the Work tape. Copy \verb|`Sv`| to the Symbol tape.

\smallskip
{\bfseries Step 3} - Determine LeftSymbol: Let \verb|`Su`| be the symbol or blank immediately to the left of \verb|`Qx`| in the Work tape. Copy \verb|`Su`| to the LeftSymbol tape.

\smallskip
{\bfseries Step 4} - Determine NextState, NextSymbol, and NextMove: The Machine tape is read-only and contains a finite sequence of strings of the form \verb|`QxSvQySwM`| where \verb|`Qx`| and \verb|`Qy`| stand for states, \verb|`Sv`| and \verb|`Sw`| stand for symbols of the simulated machine or blanks, and \verb|`M`| is either \verb|`L`| or \verb|`R`|. Search in the Machine tape for a substring of the form \verb|`QxSvQySwM`| where \verb|`State = Qx`| and \verb|`Symbol = Sv`|, that is, such that \verb|`Qx`| and \verb|`Sv`| coincide with the contents of the tapes State and Symbol, respectively. Then copy \verb|`Qy`| to the NextState tape, \verb|`Sw`| to the NextSymbol tape, and \verb|`M`| to the NextMove tape. Note that \verb|`Sv`| and \verb|`Sw`| might be blank.

\smallskip
{\bfseries Step 5} - Determine Subst1: Let \verb|`State = Qx`|, \verb|`Symbol = Sv`|, and \verb|`LeftSymbol = Su`|. If \verb|`NextMove = R`|, write \verb|`QxSv`| into the Subst1 tape. Otherwise, if \verb|`NextMove = L`|, write \verb|`SuQxSv`| into the Subst1 tape.

\smallskip
{\bfseries Step 6} - Determine Subst2: Let \verb|`NextState = Qy`| and \verb|`NextSymbol = Sw`|. If \verb|`NextMove = R`|, write \verb|`SwQy`| into \verb|`Subst2`|. Otherwise, if \verb|`NextMove = L`| and \verb|`LeftSymbol = Su`|, write \verb|`QySuSw`| into the Subst2 tape.

\smallskip
{\bfseries Step 7} - Perform the substitution: Replace the contents of Subst1 by the contents of Subst2 in the Work tape.

\smallskip
You must execute each transition of the simulated Turing machine interactively. You shall be provided with the contents of the Machine tape and the initial contents of the Work tape. You shall then execute the above steps 1 to 7 in order, explaining what is being done during each step. After performing the substitution (step 7), you must stop and display the full contents of the Work tape on a new line surrounded by the tags {\textless}work{\textgreater} and {\textless}/work{\textgreater}. You shall then wait for my command.  Either \verb|`continue`|, to execute another transition, or \verb|`stop`|, to end the execution.

